Ensembles of unified crust and core equations of state in a nuclear-multimessenger astrophysics environment

We present an ensemble of unified neutron star crust and core equations of state, constructed using an extended Skyrme energy density functional through the crust and outer core, and appended by two piecewise polytropes at higher densities. The equations of state are parameterized by the first three coefficients in the density expansion of the symmetry energy $J,L$ and $K_{\rm sym}$, the moment of inertia of a 1.338 M$_{\odot}$ star $I_{1.338}$ and the maximum neutron star mass $M_{\rm max}$. We construct an ensemble with uniform priors on all five parameters, and then apply data filters to the ensemble to explore the effect of combining neutron skin data from PREX with astrophysical measurements of radii and tidal deformabilities from NICER and LIGO/VIRGO. Neutron skins are calculated directly using the EDFs. We demonstrate that both the nuclear data and astrophysical data play a role in constraining crust properties such as the mass, thickness and moment of inertia of the crust and the nuclear pasta layers therein, and that astrophysical data better constrains $K_{\rm sym}$ than PREX data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

